CP Asymmetry in Majorana Neutrino Decays

We study CP asymmetries in lepton-number violating two-body scattering processes and show how they are related to CP asymmetries in the decays of intermediate massive Majorana neutrinos. Self-energy corrections, which do not contribute to CP asymmetries in two-body processes, induce CP violating couplings of the intermediate Majorana neutrinos to lepton-Higgs states. We briefly comment on the implications of these results for applications at finite temperature.

==> Fig01.tex <==
\begin{center}
  \parbox[c]{14cm}{
%First contribution to the self energy
    \pspicture(0,0)(5.3,3.5)
      \rput[cc]{0}(0.5,3.3){(a)}
      \psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
      \psline[linewidth=1pt](3.4,1.5)(4.6,1.5)
      \psline[linewidth=1pt]{->}(1.0,1.7)(1.4,1.7)
      \psline[linewidth=1pt]{->}(3.8,1.7)(4.2,1.7)
      \rput[cc]{0}(1.1,1.95){$q$}
      \rput[cc]{0}(3.9,1.95){$q$}
      \rput[cc]{0}(5.0,1.5){$N_i^{\a}$}
      \rput[cc]{0}(0.2,1.5){$N_j^{\b}$}
      \psarc[linewidth=1pt](2.6,1.5){0.8}{-180}{0}
      \psarc[linewidth=1pt,linestyle=dashed](2.6,1.5){0.8}{0}{180}
      \psline[linewidth=1pt]{->}(2.62,2.29)(2.72,2.29)
      \psline[linewidth=1pt]{->}(2.62,0.71)(2.72,0.71)
      \rput[cc]{0}(2.6,0.3){$l$}
      \rput[cc]{0}(2.6,2.7){$\f$}
    \endpspicture
    \hspace{\fill}
%Second contribution to the self energy
    \pspicture(0,0)(5.3,3.5)
      \rput[cc]{0}(0.5,3.3){(b)}
      \psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
      \psline[linewidth=1pt](3.4,1.5)(4.6,1.5)
      \psline[linewidth=1pt]{->}(1.0,1.7)(1.4,1.7)
      \psline[linewidth=1pt]{->}(3.8,1.7)(4.2,1.7)
      \rput[cc]{0}(1.1,1.95){$q$}
      \rput[cc]{0}(3.9,1.95){$q$}
      \rput[cc]{0}(5.0,1.5){$N_i^{\a}$}
      \rput[cc]{0}(0.2,1.5){$N_j^{\b}$}
      \psarc[linewidth=1pt](2.6,1.5){0.8}{-180}{0}
      \psarc[linewidth=1pt,linestyle=dashed](2.6,1.5){0.8}{0}{180}
      \psline[linewidth=1pt]{<-}(2.48,2.29)(2.58,2.29)
      \psline[linewidth=1pt]{<-}(2.48,0.71)(2.58,0.71)
      \rput[cc]{0}(2.6,0.3){$l$}
      \rput[cc]{0}(2.6,2.7){$\f$}
    \endpspicture
  }
\end{center}












==> schannel.tex <==
\begin{center}
  % l+phi -> \bar{l}+\bar{phi}
  \pspicture[0.5](0.5,0.65)(8.0,3.35)
      \rput[cc]{0}(0.8,2.0){$\displaystyle (a)$}
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{->}(1.82,1.18)(1.92,1.28)
      \psline[linewidth=1pt]{->}(1.82,2.83)(1.92,2.73)
      \psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle \f^b$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle l_i^a$}
      \rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %first vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](3.15,2)(4.0,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4.5,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4.5,2){0.5}
      \psline[linewidth=1pt](5.0,2)(5.85,2)
      \psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4.5,3.0){$\displaystyle q$}
      \rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      \rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](6.35,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](6.7,2.35)(7.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](6.7,1.65)(7.4,0.95)
      \psline[linewidth=1pt]{->}(7.18,2.83)(7.08,2.73)
      \psline[linewidth=1pt]{->}(7.18,1.18)(7.08,1.28)
      \psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(7.7,3.05){$\displaystyle l_j^d$}
      \rput[cc]{0}(7.7,0.95){$\displaystyle \f^e$}
      \rput[cc]{0}(6.6,3.0){$\displaystyle p'$}      
  \endpspicture
  \hfill
% \bar{l}+\bar{phi} -> l+phi
  \pspicture[0.5](0.5,0.65)(8.0,3.35)
      \rput[cc]{0}(0.8,2.0){$\displaystyle (b)$}
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{<-}(1.77,1.12)(1.87,1.22)
      \psline[linewidth=1pt]{<-}(1.75,2.9)(1.85,2.8)
      \psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle \f^b$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle l_i^a$}
      \rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %first vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](3.15,2)(4.0,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4.5,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4.5,2){0.5}
      \psline[linewidth=1pt](5.0,2)(5.85,2)
      \psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4.5,3.0){$\displaystyle q$}
      \rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      \rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](6.35,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](6.7,2.35)(7.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](6.7,1.65)(7.4,0.95)
      \psline[linewidth=1pt]{<-}(7.24,2.89)(7.14,2.79)
      \psline[linewidth=1pt]{<-}(7.24,1.11)(7.14,1.21)
      \psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(7.7,3.05){$\displaystyle l_j^d$}
      \rput[cc]{0}(7.7,0.95){$\displaystyle \f^e$}
      \rput[cc]{0}(6.6,3.0){$\displaystyle p'$}      
  \endpspicture\\[4ex]
  % l+phi -> l+phi
  \pspicture[0.5](0.5,0.65)(8.0,3.35)
      \rput[cc]{0}(0.8,2.0){$\displaystyle (c)$}
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{->}(1.82,1.18)(1.92,1.28)
      \psline[linewidth=1pt]{->}(1.82,2.83)(1.92,2.73)
      \psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle \f^b$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle l_i^a$}
      \rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %first vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](3.15,2)(4.0,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4.5,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4.5,2){0.5}
      \psline[linewidth=1pt](5.0,2)(5.85,2)
      \psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4.5,3.0){$\displaystyle q$}
      \rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      \rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](6.35,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](6.7,2.35)(7.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](6.7,1.65)(7.4,0.95)
      \psline[linewidth=1pt]{<-}(7.24,2.89)(7.14,2.79)
      \psline[linewidth=1pt]{<-}(7.24,1.11)(7.14,1.21)
      \psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(7.7,3.05){$\displaystyle l_j^d$}
      \rput[cc]{0}(7.7,0.95){$\displaystyle \f^e$}
      \rput[cc]{0}(6.6,3.0){$\displaystyle p'$}     
  \endpspicture
  \hfill
% \bar{l}+\bar{phi} -> \bar{l} + \bar{phi}
  \pspicture[0.5](0.5,0.65)(8.0,3.35)
      \rput[cc]{0}(0.8,2.0){$\displaystyle (d)$}
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{<-}(1.77,1.12)(1.87,1.22)
      \psline[linewidth=1pt]{<-}(1.75,2.9)(1.85,2.8)
      \psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle \f^b$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle l_i^a$}
      \rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %first vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](3.15,2)(4.0,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4.5,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4.5,2){0.5}
      \psline[linewidth=1pt](5.0,2)(5.85,2)
      \psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4.5,3.0){$\displaystyle q$}
      \rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      \rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](6.35,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](6.7,2.35)(7.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](6.7,1.65)(7.4,0.95)
      \psline[linewidth=1pt]{->}(7.18,2.83)(7.08,2.73)
      \psline[linewidth=1pt]{->}(7.18,1.18)(7.08,1.28)
      \psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(7.7,3.05){$\displaystyle l_j^d$}
      \rput[cc]{0}(7.7,0.95){$\displaystyle \f^e$}
      \rput[cc]{0}(6.6,3.0){$\displaystyle p'$}
  \endpspicture
\end{center}




==> uchannel.tex <==
\begin{center}
  \psset{unit=1.4cm}
  \pspicture(-0.4,-0.4)(3.5,2.4)
    \psline[linewidth=1pt](0.6,1.7)(1.8,1.7)
    \psline[linewidth=1pt,linestyle=dashed](1.8,1.7)(3,1.7)
    \psline[linewidth=1pt](1.8,1.7)(1.8,0.3)
    \psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
    \psline[linewidth=1pt](1.8,0.3)(3,0.3)
    \psline[linewidth=1pt]{->}(1.1,1.7)(1.2,1.7)
    \psline[linewidth=1pt]{<-}(2.4,1.7)(2.5,1.7)
    \psline[linewidth=1pt]{->}(1.1,0.3)(1.2,0.3)
    \psline[linewidth=1pt]{<-}(2.4,0.3)(2.5,0.3)
    \psline[linewidth=1pt]{->}(0.9,1.9)(1.3,1.9)
    \psline[linewidth=1pt]{->}(2.3,0.1)(2.7,0.1)
    \psline[linewidth=1pt]{->}(2.0,1.2)(2.0,0.8)
    \rput[cc]{0}(-0.2,1.0){$\displaystyle (a)$}
    \rput[cc]{0}(0.3,1.7){$\displaystyle l_i^a$}
    \rput[cc]{0}(0.3,0.3){$\displaystyle \f^b$}
    \rput[cc]{0}(1.5,1.0){$\displaystyle N$}
    \rput[cc]{0}(3.3,1.7){$\displaystyle \f^e$}
    \rput[cc]{0}(3.3,0.3){$\displaystyle l_j^d$}
    \rput[cc]{0}(1.1,2.15){$\displaystyle p$}
    \rput[cc]{0}(2.5,-0.15){$\displaystyle p'$}
    \rput[cc]{0}(2.8,1.0){$\displaystyle p+p'-q$}
  \endpspicture
  \hspace{20ex}
  \psset{unit=1.4cm}
  \pspicture(-0.4,-0.4)(3.5,2.4)
    \psline[linewidth=1pt](0.6,1.7)(1.8,1.7)
    \psline[linewidth=1pt,linestyle=dashed](1.8,1.7)(3,1.7)
    \psline[linewidth=1pt](1.8,1.7)(1.8,0.3)
    \psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
    \psline[linewidth=1pt](1.8,0.3)(3,0.3)
    \psline[linewidth=1pt]{<-}(1,1.7)(1.1,1.7)
    \psline[linewidth=1pt]{->}(2.5,1.7)(2.6,1.7)
    \psline[linewidth=1pt]{<-}(1,0.3)(1.1,0.3)
    \psline[linewidth=1pt]{->}(2.5,0.3)(2.6,0.3)
    \psline[linewidth=1pt]{->}(0.9,1.9)(1.3,1.9)
    \psline[linewidth=1pt]{->}(2.3,0.1)(2.7,0.1)
    \psline[linewidth=1pt]{->}(2.0,1.2)(2.0,0.8)
    \rput[cc]{0}(-0.2,1.0){$\displaystyle (b)$}
    \rput[cc]{0}(0.3,1.7){$\displaystyle l_i^a$}
    \rput[cc]{0}(0.3,0.3){$\displaystyle \f^b$}
    \rput[cc]{0}(1.5,1.0){$\displaystyle N$}
    \rput[cc]{0}(3.3,1.7){$\displaystyle \f^e$}
    \rput[cc]{0}(3.3,0.3){$\displaystyle l_j^d$}
    \rput[cc]{0}(1.1,2.15){$\displaystyle p$}
    \rput[cc]{0}(2.5,-0.15){$\displaystyle p'$}
    \rput[cc]{0}(2.8,1.0){$\displaystyle p+p'-q$}
  \endpspicture
\end{center}




==> vert.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.2,0.5)(3.5,3.5)
      \rput[cc]{0}(0.0,3.3){$\displaystyle (a)$}
    %Incoming neutrino
      \psline[linewidth=1pt](0.35,2)(1.35,2)
      \psline[linewidth=1pt]{->}(0.6,2.2)(1.1,2.2)
      \rput[cc]{0}(-0.1,2){$\displaystyle N_{j\b}$}
      \rput[cc]{0}(0.85,2.5){$\displaystyle q$}
    %Loop
      \psarc[linewidth=1pt](1.95,2){0.6}{-180}{60}
      \psarc[linewidth=1pt,linestyle=dashed](1.95,2){0.6}{60}{180}
      \psline[linewidth=1pt]{<-}(1.69,1.46)(1.57,1.54)
      \psline[linewidth=1pt]{<-}(1.63,2.51)(1.54,2.43)
      \rput[cc]{0}(2.75,2){$\displaystyle N$}
      \rput[cc]{0}(1.5,2.78){$\displaystyle \f$}
      \rput[cc]{0}(1.5,1.22){$\displaystyle l$}
    %Out-state
      \psline[linewidth=1pt,linestyle=dashed](2.25,1.48)(2.95,0.78)
      \psline[linewidth=1pt](2.25,2.52)(2.95,3.22)
      \psline[linewidth=1pt]{<-}(2.6,2.87)(2.7,2.97)
      \psline[linewidth=1pt]{<-}(2.53,1.2)(2.63,1.1)
      \psline[linewidth=1pt]{<-}(2.3,2.87)(2.65,3.22)
      \rput[cc]{0}(3.3,3.22){$\displaystyle l_{i\a}^a$}
      \rput[cc]{0}(3.3,0.78){$\displaystyle \f^b$}
      \rput[cc]{0}(2.3,3.22){$\displaystyle p$}
  \endpspicture
\hspace{3cm}
 \pspicture[0.5](-0.2,0.5)(3.5,3.5)
      \rput[cc]{0}(0.0,3.3){$\displaystyle (b)$}
    %Incoming neutrino
      \psline[linewidth=1pt](0.35,2)(1.35,2)
      \psline[linewidth=1pt]{->}(0.6,2.2)(1.1,2.2)
      \rput[cc]{0}(-0.1,2){$\displaystyle N_{j\b}$}
      \rput[cc]{0}(0.85,2.5){$\displaystyle q$}
    %Loop
      \psarc[linewidth=1pt](1.95,2){0.6}{-180}{60}
      \psarc[linewidth=1pt,linestyle=dashed](1.95,2){0.6}{60}{180}
      \psline[linewidth=1pt]{->}(1.6,1.52)(1.5,1.6)
      \psline[linewidth=1pt]{->}(1.6,2.48)(1.5,2.4)
      \rput[cc]{0}(2.75,2){$\displaystyle N$}
      \rput[cc]{0}(1.5,2.78){$\displaystyle \f$}
      \rput[cc]{0}(1.5,1.22){$\displaystyle l$}
    %Out-state
      \psline[linewidth=1pt,linestyle=dashed](2.25,1.48)(2.95,0.78)
      \psline[linewidth=1pt](2.25,2.52)(2.95,3.22)
      \psline[linewidth=1pt]{->}(2.58,2.85)(2.68,2.95)
      \psline[linewidth=1pt]{->}(2.58,1.15)(2.68,1.05)
      \psline[linewidth=1pt]{<-}(2.3,2.87)(2.65,3.22)
      \rput[cc]{0}(3.3,3.22){$\displaystyle l_{i\a}^a$}
      \rput[cc]{0}(3.3,0.78){$\displaystyle \f^b$}
      \rput[cc]{0}(2.3,3.22){$\displaystyle p$}
  \endpspicture
\end{center}



